The Landscape of Agentic Reinforcement Learning for LLMs: A Survey

The emergence of agentic reinforcement learning (Agentic RL) marks a paradigm shift from conventional reinforcement learning applied to large language models (LLM RL), reframing LLMs from passive sequence generators into autonomous, decision-making agents embedded in complex, dynamic worlds. This survey formalizes this conceptual shift by contrasting the degenerate single-step Markov Decision Processes (MDPs) of LLM-RL with the temporally extended, partially observable Markov decision processes (POMDPs) that define Agentic RL. Building on this foundation, we propose a comprehensive twofold taxonomy: one organized around core agentic capabilities, including planning, tool use, memory, reasoning, self-improvement, and perception, and the other around their applications across diverse task domains. Central to our thesis is that reinforcement learning serves as the critical mechanism for transforming these capabilities from static, heuristic modules into adaptive, robust agentic behavior. To support and accelerate future research, we consolidate the landscape of open-source environments, benchmarks, and frameworks into a practical compendium. By synthesizing over five hundred recent works, this survey charts the contours of this rapidly evolving field and highlights the opportunities and challenges that will shape the development of scalable, general-purpose AI agents.

==> sections/intro/trees.tex <==
\tikzset{
        my node/.style={
            draw,
            align=left,
            thin,
            text width=2.5cm, 
            % minimum height=1cm,
            rounded corners=3,
        },
        my leaf/.style={
            draw,
            align=left,
            thin,
            % minimum width=1cm,
            text width=4.5cm, 
            % text height=1cm, 
            % minimum height=0.5cm,
            rounded corners=3,
        }
}

\forestset{
  every leaf node/.style={
    if n children=0{#1}{}
  },
  every tree node/.style={
    if n children=0{minimum width=1em}{#1}
  },
}
\begin{forest}
    for tree={%
        % my node,
        every leaf node={my leaf, font=\tiny\sffamily},
        every tree node={my node, font=\tiny\sffamily, l sep-=4.5pt, l-=1.pt},
        anchor=west,
        inner sep=2pt,
        % l = 10pt,
        l sep=10pt, % control leaf to parent nodes gaps (horizontal)
        s sep=5pt, % control node gaps (vertical)
        fit=tight,
        grow'=east,
        edge={thick},
        parent anchor=east,
        child anchor=west,
        if n children=0{tier=last}{},
        edge path={
            \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(5pt,0) |- (.child anchor)\forestoption{edge label};
        },
        if={isodd(n_children())}{
            for children={
                if={equal(n,(n_children("!u")+1)/2)}{calign with current}{}
            }
        }{}
    }
    % text width=3.5cm
    % {Organizational Structure}, draw=gray, color=gray!100, fill=gray!15, very thick, text=black, text width=2.1cm,
    % [draw=none, fill=none, text width=0, minimum height=0, inner sep=0pt, outer sep=0pt,
    [{Agentic LLM RL}, draw=gray, color=gray!100, fill=gray!15, very thick, text=black, text width=2cm,
        [\cref{sec:position} From LLM RL to Agentic RL, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=3.5cm
            [\cref{subsec:mdp} Markov Decision Processes, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:env} Environment State, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:action} Action Space, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:trans} Transition Dynamics, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:reward} Reward Function, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:obj} Learning Objective, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:algo} Learning Algorithm, color=BlueGreen!100, fill=BlueGreen!15, very thick, text=black, text width=3.5cm
            ]
        ]
        [\cref{sec:capability} RL for Agentic Capability, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=3.5cm
            [\cref{subsec:plan} Planning, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=3.5cm]
            [\cref{subsec:tool} Tool Using , color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=3.5cm]
            [\cref{subsec:memory} Memory, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=3.5cm]
            [\cref{subsec:reflect} Self-Improving, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=3.5cm]
            [\cref{subsec:reason} Reasoning, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=3.5cm]
            [\cref{subsec:perception} Perception, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=3.5cm]
            [\cref{subsec:long} Others, color=Periwinkle!100, fill=Periwinkle!15, very thick, text=black, text width=3.5cm]
        ]
        [\cref{sec:task} RL for Agentic Tasks, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
            [\cref{subsec:search} Search Agent, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
                [\cref{subsub:search_open} Open Source RL Methods, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]
                [\cref{subsub:search_close}  Closed Source RL Methods, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]
            ]
            [\cref{subsec:code} Code Agent, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
                [\cref{subsubsec:singleturncode} RL for Code Generation, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]
                [\cref{subsubsec:multiturncode} RL for Code Refinement, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]
                [\cref{subsubsec:autoswe}  RL for Automated SWE, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]
            ]
            [\cref{subsec:math} Math Agent, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
                [\cref{subsubsec:mathinformal} RL for Informal Mathematics, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]
                [\cref{subsubsec:mathformal} RL for Formal Mathematics, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]
            ]
            [\cref{subsec:gui} GUI Agent, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
                [\cref{subsubsec:prerlgui} RL-free Methods, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]          
                [\cref{subsubsec:rlincontrol} RL in Static GUI Env, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]                
                [\cref{subsubsec:rlinrealworld} RL in Interactive GUI Env, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=3.5cm
                ]
            ]
            [\cref{subsec:vision-understand} Vision  Agent, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:embodied} Embodied Agent, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:mas} Multi-Agent, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:other} Other, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm
            ]
        ]
        [\cref{sec:resources} Environment and Frameworks, color=Goldenrod!100, fill=Goldenrod!20, very thick, text=black, text width=3.5cm
            [\cref{subsec:simulator} RL Enviroment, color=Goldenrod!100, fill=Goldenrod!20, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:framework} RL Framework, color=Goldenrod!100, fill=Goldenrod!20, very thick, text=black, text width=3.5cm
            ]
        ]
        [\cref{sec:future_directions} Challenges and Future Directions , color=Melon!100, fill=Melon!20, very thick, text=black, text width=3.5cm
            [\cref{subsec:trust} Trustworthiness Issues, color=Melon!100, fill=Melon!20, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:scale-training} Scaling up Agentic Training, color=Melon!100, fill=Melon!20, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:scale-env} Scaling up Agentic Environments, color=Melon!100, fill=Melon!20, very thick, text=black, text width=3.5cm
            ]
            [\cref{subsec:debate} The Mechanistic Debate on RL in LLMs, color=Melon!100, fill=Melon!20, very thick, text=black, text width=3.5cm
            ]
        ]
    ]
\end{forest}



